Direct RNA sequence design under codon constraints using expressive tensor-based secondary structure models

Nucleic acid sequence design via codon optimization is a fundamental task with applications across synthetic biology, mRNA therapeutics, and vaccine design. Given a target protein, it is a major open challenge to navigate the combinatorially large design space of codon sequences mapping to its amino acid sequence. Computational approaches generally seek to optimize simple objectives based on the codon sequence, possibly together with more complicated contributions based on secondary structure analysis. In this work, we demonstrate a direct and efficient algorithm to sample sequences from a suitable Boltzmann distribution defined in terms of the codon sequence and a fully detailed secondary structure free energy model, as well as related algorithms for exact computation of statistical quantities such as free energies, base pairing probabilities, and base and codon marginals. These algorithms draw upon a recently developed tensor-based formulation of secondary structure thermodynamics and demonstrate, for the first time, that global sequence design can be accomplished with respect to a highly accurate free energy model. Moreover, the algorithms can leverage any available CPU and GPU resources in parallel for massive computational speedups.

==> floats/histograms.tex <==
\centering
\includegraphics[width=0.96\textwidth]{./figures/codon-histograms-cds-si.pdf}
\vspace{-0.15in}
\caption{\label{fig:studies} Results for example systems listed in \cref{s:studies} (1-4) using different RNA sequence generation methods.
    $\phi \sim \SttDist(\psi)$ was generated by sampling 2500 codon sequences independently (uniformly subject to codon constraints, with no consideration of secondary structure).
    $\phi \sim \Dist(\psi)$ was generated by sampling 2500 codon sequences proportional to $e^{-\qpsi(\phi)}$, while
    $\phi_{\mathrm{min}}$ is the optimum yielded by solving \cref{eq:min-problem}.
    $\Dist^0(\psi)$ and $\phi_{\mathrm{min}}^0$ reflect the same quantities but using a simplistic model based on additive base pair free energy bonuses.
    $\phi_{\mathrm{ref}}$ is a reference wild-type sequence.
\textbf{a}: complex free energy $g(\phi)$ (unitless; multiply by 0.62 kcal/mol for results at 37\textdegree C).
\textbf{b}: equilibrium fraction of unpaired bases $f(\phi)$.
% Each plot depicts the different probability density distributions which can be sampled from using our provided algorithms.
% $\qpsi$ (\cref{eq:amino-q}) is the free energy of the entire sequence ensemble.
No soft constraints were applied; see \cref{si:studies} for additional studies incorporating CAI and CPB bonuses.
% Maybe include table of codon frequencies/pair probailities or something else too.?
% \CW{Need to change the protein names to their actual names. See A. Example studies. NEU1\_BOVI, ECD\_HUMAN, and NC\_045512.2\_spike correspond to $\beta$-NGF, FOXC2, and SARS-CoV-2 spike, respectively.
% \MF{I think I'll change $D^0$ to $D^\mathrm{simple}$ or something clearer}\ML{I agree that would be better}
}

==> floats/performance.tex <==
\centering
\includegraphics[width=\linewidth]{./figures/performance.pdf}
\vspace{-2em}
\caption{
Algorithm performance and observed complexities in computing $\qpsi$ as a function of sequence length (in nucleotides (nt) on bottom and in amino acids (aa) on top), illustrating the effects of GPU acceleration and parallelization.
\Bullet{a} Wall clock time to compute $\qpsi$.
Inset: same, with linear axes.
\Bullet{b} Cost of computing $\qpsi$ divided by the cost of computing $\qpsi(\phi)$ for an equal length sequence, showing that design is within a cost factor of $\approx 4$ of analysis for this problem.
\Bullet{c} Speedup of parallelized and GPU algorithms over serial CPU.
\Bullet{d} Empirical computational complexity by approximating the slope of $\log t$ vs $\log n$ via backwards finite difference. 
While all algorithms have a theoretical complexity of $O(n^3)$, GPU acceleration ameliorates the empirical complexity to $\approx O(n^2)$ or lower for many problem sizes.
See \cref{s:performance} and \cref{si:benchmark} for more details. 
%    Sequences were randomly generated according to the single amino acid frequencies of system \textbf{c} and its respective codon table.
\label{fig:performance}}

==> floats/secondary-structures.tex <==
\centering
\includegraphics[width=\columnwidth]{./figures/secondary-structures.pdf}
\caption{\label{fig:model}
       \Bullet{a} An example mRNA strand colored by codon (word of three consecutive bases), with an arrowhead marking the 3$'$ end. 
       The first and last codons (black) are the start and stop codons, while each interior codon codes for a specific amino acid.
       \Bullet{b} Base pair diagram for an example secondary structure with the same sequence as (a), in which the strand is laid out horizontally from 5$'$ to 3$'$ and base pairs appear as arcs between bases.
       Pseudoknots appear as crossing arcs in this type of diagram.
       \Bullet{c} Secondary structure diagram equivalent to (b), formed by contorting (b) such that the backbone curves around clockwise, unpaired bases appear as ticks, and base pairs appear as short line segments. 
       \Bullet{d} Tensor network model for the partition function of the secondary structure shown in (b-c). 
       Each circle indicates a matrix associated with an unpaired base $i$, while each rectangle indicates a four-legged tensor associated with a base pair $i \cdot j$. 
       % \CW{They are blue in Fig. 2. Maybe should be consistent?} 
       Each joining segment indicates an index to be summed over in order to compute the secondary structure partition function.
}

==> floats/tensor-contraction.tex <==

\includegraphics[width=\columnwidth]{./figures/tensor-contraction-ticks.pdf} % width=17.8cm,
   \caption{\label{fig:contraction}
      %   \ML{Something feels off from traditional TN diagram point of view. The green cores don't have external legs but then it seems they do}
      Combination of structure and sequence tensor diagrams.
      \Bullet{a} Combination of diagrams for an unpaired secondary structure.
      In this case, the structure free energy is simply a matrix product (left, green).
      Combining it with an RNA sequence tensor train (left, purple) yields a compound diagram (middle).
      Then pre-contraction over vertical edges yields another matrix product of expanded dimension (right).
      \Bullet{b} Combination of diagrams for a secondary structure involving loops.
      Here, the structure free energy is a contraction over unpaired bases (green) and two tensors for each base pair (blue).
      The combination of diagrams can be visualized (middle) by the same approach, introducing hyperedges to each side of a given base pair.
      Again, pre-contraction over the connecting edges gives a tensor diagram identical in topology to the initial structure diagram, but with expanded dimension (right). 
   }
